RealCause: Realistic Causal Inference Benchmarking

There are many different causal effect estimators in causal inference. However, it is unclear how to choose between these estimators because there is no ground-truth for causal effects. A commonly used option is to simulate synthetic data, where the ground-truth is known. However, the best causal estimators on synthetic data are unlikely to be the best causal estimators on real data. An ideal benchmark for causal estimators would both (a) yield ground-truth values of the causal effects and (b) be representative of real data. Using flexible generative models, we provide a benchmark that both yields ground-truth and is realistic. Using this benchmark, we evaluate over 1500 different causal estimators and provide evidence that it is rational to choose hyperparameters for causal estimators using predictive metrics.

==> (inline-0) <==
\begin{tabular}{lllllllll}
meta-estimator              & outcome\_model             & prop\_score\_model & ate\_rmse & mean\_pehe & ate\_abs\_bias & ate\_std\_error \\
ipw\_trimeps.01             &                            & DecisionTree                      & 1600.61 &         & 1292.06 & 944.74  \\
ipw\_trimeps.01             &                            & LogisticRegression\_l2            & 1603.91 &         & 950.68  & 1291.79 \\
ipw\_trimeps.01             &                            & LogisticRegression                & 1612.56 &         & 973.41  & 1285.62 \\
ipw\_trimeps.01             &                            & LogisticRegression\_l1\_liblinear & 1674.75 &         & 1089.23 & 1272.16 \\
standardization             & Standardized\_SVM\_sigmoid &                                   & 1678.65 & 5633.50 & 1478.32 & 795.26  \\
ipw                         &                            & DecisionTree                      & 1691.40 &         & 1063.80 & 1314.97 \\
ipw\_trimeps.01             &                            & Standardized\_SVM\_rbf            & 1826.27 &         & 1299.72 & 1282.97 \\
ipw                         &                            & Standardized\_SVM\_rbf            & 1875.67 &         & 1474.07 & 1159.84 \\
standardization             & Standardized\_SVM\_rbf     &                                   & 2052.88 & 3058.74 & 1882.01 & 819.98  \\
ipw\_trimeps.01             &                            & LogisticRegression\_l1\_saga      & 2214.21 &         & 1881.65 & 1167.10 \\
ipw\_trimeps.01             &                            & LogisticRegression\_l2\_liblinear & 2420.16 &         & 1909.48 & 1486.96 \\
ipw                         &                            & kNN                               & 2461.28 &         & 2320.38 & 820.81  \\
ipw\_trimeps.01             &                            & kNN                               & 2472.01 &         & 2331.80 & 820.70  \\
ipw\_trimeps.01             &                            & GaussianNB                        & 2487.79 &         & 2021.32 & 1450.29 \\
ipw                         &                            & LogisticRegression\_l1\_liblinear & 2509.14 &         & 982.32  & 2308.86 \\
ipw                         &                            & LogisticRegression\_l2\_liblinear & 2607.33 &         & 1579.18 & 2074.70 \\
ipw                         &                            & LogisticRegression                & 2607.86 &         & 1308.94 & 2255.57 \\
ipw                         &                            & LogisticRegression\_l2            & 2625.46 &         & 1166.96 & 2351.86 \\
ipw\_trimeps.01             &                            & LDA                               & 2627.57 &         & 1684.08 & 2016.93 \\
ipw\_trimeps.01             &                            & LDA\_shrinkage                    & 2643.51 &         & 1701.77 & 2022.90 \\
ipw                         &                            & Standardized\_SVM\_sigmoid        & 2664.59 &         & 2486.91 & 956.71  \\
ipw\_trimeps.01             &                            & Standardized\_SVM\_sigmoid        & 2806.76 &         & 2726.40 & 666.81  \\
ipw\_trimeps.01             &                            & SVM\_sigmoid                      & 2853.99 &         & 2757.42 & 736.14  \\
ipw                         &                            & LDA\_shrinkage                    & 3073.85 &         & 1503.30 & 2681.16 \\
ipw                         &                            & LDA                               & 3076.71 &         & 1492.77 & 2690.31 \\
stratified\_standardization & Lasso                      &                                   & 3360.80 & 5064.64 & 1826.03 & 2821.45 \\
ipw                         &                            & SVM\_sigmoid                      & 3362.98 &         & 3194.03 & 1052.52 \\
stratified\_standardization & LinearRegression           &                    & 3383.14   & 5124.72    & 1813.37        & 2856.10         \\
stratified\_standardization & ElasticNet                 &                                   & 3489.11 & 4889.81 & 2159.56 & 2740.47 \\
standardization             & LinearRegression\_degree2  &                                   & 3593.31 & 5488.03 & 1201.96 & 3386.32 \\
standardization             & LinearRegression\_interact &                                   & 3789.72 & 5637.26 & 1560.70 & 3453.43 \\
stratified\_standardization & Ridge                      &                                   & 3936.74 & 4927.52 & 2904.55 & 2657.35 \\
stratified\_standardization & Standardized\_LinearSVM    &                    & 3980.05   & 5995.41    & 2405.59        & 3170.80         \\
ipw                         &                            & LogisticRegression\_l1\_saga      & 4287.54 &         & 2293.69 & 3622.43 \\
ipw\_trimeps.01             &                            & QDA                               & 4554.85 &         & 4173.15 & 1825.23 \\
stratified\_standardization & Standardized\_SVM\_rbf     &                    & 4639.97   & 5326.08    & 4406.92        & 1452.04         \\
stratified\_standardization & Standardized\_SVM\_sigmoid &                    & 4708.39   & 7895.10    & 4613.74        & 939.35          \\
stratified\_standardization & DecisionTree               &                                   & 4726.51 & 6953.37 & 372.14  & 4711.83 \\
stratified\_standardization & LinearSVM                  &                                   & 4902.21 & 5209.82 & 2173.07 & 4394.25 \\
stratified\_standardization & SVM\_rbf                   &                                   & 5281.01 & 6240.25 & 5212.29 & 849.16  \\
stratified\_standardization & SVM\_sigmoid               &                                   & 5510.08 & 6883.21 & 5451.39 & 802.03  \\
ipw                         &                            & GaussianNB                        & 5831.03 &         & 4051.81 & 4193.29 \\
standardization             & Standardized\_LinearSVM    &                                   & 6530.70 & 9157.57 & 6488.87 & 737.98  \\
standardization             & LinearRegression           &                                   & 6971.02 & 9467.81 & 6910.01 & 920.23  \\
standardization             & Ridge                      &                                   & 6998.69 & 9508.04 & 6987.78 & 390.59  \\
standardization             & ElasticNet                 &                                   & 7050.64 & 9550.25 & 7049.30 & 137.34  \\
standardization             & Lasso                      &                                   & 7053.98 & 9552.70 & 7052.56 & 141.86  \\
standardization             & KernelRidge                &                                   & 7092.93 & 9577.83 & 7082.44 & 385.52  \\
standardization             & DecisionTree               &                                   & 7135.67 & 9613.87 & 7135.67 & 0.00    \\
standardization             & LinearSVM                  &                                   & 7135.67 & 9613.87 & 7135.67 & 0.00    \\
standardization             & SVM\_rbf                   &                                   & 7135.67 & 9613.87 & 7135.67 & 0.00    \\
standardization             & SVM\_sigmoid               &                                   & 7135.67 & 9613.87 & 7135.67 & 0.00    \\
standardization             & kNN                        &                                   & 7135.82 & 9613.85 & 7135.82 & 0.41    \\
ipw                         &                            & QDA                               & 8259.79 &         & 6544.48 & 5039.24 \\
stratified\_standardization & LinearRegression\_interact &                    & 44091.19  & 105675.94  & 11020.68       & 42691.66        \\
stratified\_standardization & LinearRegression\_degree2  &                    & 57156.93  & 100705.35  & 15734.67       & 54948.48        \\
stratified\_standardization & kNN                        &                                   &         &         &         &        
\end{tabular}
\begin{tabular}{lllllllll}
meta-estimator & outcome\_model & prop\_score\_model & ate\_rmse & mean\_pehe & ate\_abs\_bias & ate\_std\_error \\
stratified\_standardization & SVM\_sigmoid               &                                   & 1374.50   & 10744.12  & 435.80   & 1303.58  \\
stratified\_standardization & kNN                        &                                   & 1683.85   & 3065.36   & 406.78   & 1633.97  \\
ipw                         &                            & Standardized\_SVM\_rbf            & 1901.10   &           & 1327.76  & 1360.59  \\
ipw\_trimeps.01             &                            & Standardized\_SVM\_rbf            & 1905.76   &           & 1332.77  & 1362.23  \\
standardization             & Standardized\_SVM\_rbf     &                                   & 2298.04   & 6375.94   & 2098.06  & 937.60   \\
ipw\_trimeps.01             &                            & LogisticRegression\_l1\_saga      & 2348.67   &           & 1520.06  & 1790.45  \\
ipw                         &                            & kNN                               & 2388.52   &           & 1351.69  & 1969.26  \\
ipw                         &                            & LogisticRegression\_l1\_saga      & 2403.84   &           & 1850.84  & 1533.89  \\
ipw\_trimeps.01             &                            & kNN                               & 2412.94   &           & 1394.47  & 1969.19  \\
ipw                         &                            & LogisticRegression\_l2\_liblinear & 2475.93   &           & 1933.00  & 1547.18  \\
ipw\_trimeps.01             &                            & LogisticRegression\_l2\_liblinear & 2481.44   &           & 1785.19  & 1723.55  \\
ipw                         &                            & LogisticRegression\_l2            & 2483.25   &           & 1952.25  & 1534.68  \\
ipw                         &                            & LogisticRegression\_l1\_liblinear & 2484.97   &           & 1950.50  & 1539.68  \\
ipw\_trimeps.01             &                            & LogisticRegression\_l2            & 2488.65   &           & 1803.00  & 1715.39  \\
ipw\_trimeps.01             &                            & LogisticRegression\_l1\_liblinear & 2494.65   &           & 1798.03  & 1729.27  \\
ipw                         &                            & LDA\_shrinkage                    & 2548.83   &           & 1101.51  & 2298.53  \\
ipw                         &                            & LDA                               & 2549.87   &           & 1097.66  & 2301.52  \\
ipw\_trimeps.01             &                            & LDA\_shrinkage                    & 2560.36   &           & 1127.30  & 2298.83  \\
ipw\_trimeps.01             &                            & LDA                               & 2561.22   &           & 1123.23  & 2301.78  \\
ipw\_trimeps.01             &                            & LogisticRegression                & 2582.76   &           & 1969.73  & 1670.57  \\
ipw                         &                            & LogisticRegression                & 2590.52   &           & 2127.49  & 1478.04  \\
stratified\_standardization & SVM\_rbf                   &                                   & 2674.25   & 4416.33   & 2320.72  & 1328.86  \\
stratified\_standardization & Standardized\_SVM\_rbf     &                                   & 2703.05   & 4312.85   & 2438.89  & 1165.47  \\
stratified\_standardization & Standardized\_SVM\_sigmoid &                                   & 2787.82   & 5333.67   & 2398.72  & 1420.60  \\
ipw\_trimeps.01             &                            & DecisionTree                      & 2851.76   &           & 2257.44  & 1742.56  \\
stratified\_standardization & DecisionTree               &                                   & 2894.01   & 8570.48   & 1429.13  & 2516.52  \\
ipw\_trimeps.01             &                            & SVM\_sigmoid                      & 2905.19   &           & 1892.72  & 2204.02  \\
ipw                         &                            & GaussianNB                        & 3049.13   &           & 2636.48  & 1531.73  \\
ipw                         &                            & SVM\_sigmoid                      & 3423.57   &           & 2462.19  & 2378.76  \\
stratified\_standardization & LinearRegression           &                                   & 3694.49   & 5379.93   & 2855.89  & 2343.74  \\
ipw                         &                            & DecisionTree                      & 3731.41   &           & 3152.58  & 1996.15  \\
standardization             & LinearRegression\_degree2  &                                   & 3814.48   & 5961.98   & 3122.71  & 2190.65  \\
standardization             & LinearRegression\_interact &                                   & 3877.79   & 6094.42   & 3157.29  & 2251.40  \\
stratified\_standardization & KernelRidge                &                                   & 3965.28   & 4584.82   & 258.97   & 3956.81  \\
stratified\_standardization & Lasso                      &                                   & 4123.09   & 4614.18   & 2797.95  & 3028.43  \\
ipw\_trimeps.01             &                            & QDA                               & 4128.07   &           & 3521.42  & 2154.20  \\
stratified\_standardization & ElasticNet                 &                                   & 4240.31   & 4767.89   & 2716.97  & 3255.51  \\
stratified\_standardization & Ridge                      &                                   & 4287.98   & 4825.75   & 2706.11  & 3326.22  \\
ipw\_trimeps.01             &                            & GaussianNB                        & 5184.90   &           & 4643.51  & 2306.73  \\
stratified\_standardization & Standardized\_LinearSVM    &                                   & 6060.79   & 8109.11   & 5676.84  & 2122.89  \\
stratified\_standardization & LinearSVM                  &                                   & 6703.79   & 8962.51   & 2077.53  & 6373.75  \\
ipw                         &                            & QDA                               & 9170.70   &           & 7210.86  & 5666.14  \\
ipw\_trimeps.01             &                            & Standardized\_SVM\_sigmoid        & 10482.60  &           & 10209.46 & 2377.36  \\
standardization             & Standardized\_SVM\_sigmoid &                                   & 10574.70  & 15968.21  & 10567.02 & 402.89   \\
standardization             & DecisionTree               &                                   & 13124.53  & 18066.16  & 13124.53 & 0.00     \\
standardization             & ElasticNet                 &                                   & 13124.53  & 18066.16  & 13124.53 & 0.00     \\
standardization             & Lasso                      &                                   & 13124.53  & 18066.16  & 13124.53 & 0.00     \\
standardization             & LinearSVM                  &                                   & 13124.53  & 18066.16  & 13124.53 & 0.00     \\
standardization             & SVM\_rbf                   &                                   & 13124.53  & 18066.16  & 13124.53 & 0.00     \\
standardization             & SVM\_sigmoid               &                                   & 13124.53  & 18066.16  & 13124.53 & 0.00     \\
standardization             & Ridge                      &                                   & 13125.30  & 18066.73  & 13125.30 & 1.18     \\
standardization             & kNN                        &                                   & 13125.92  & 18065.93  & 13125.92 & 1.29     \\
standardization             & KernelRidge                &                                   & 13198.56  & 18120.34  & 13198.06 & 113.96   \\
standardization             & LinearRegression           &                                   & 14189.19  & 18818.59  & 14097.20 & 1613.08  \\
standardization             & Standardized\_LinearSVM    &                                   & 14556.98  & 19110.22  & 14486.66 & 1429.18  \\
ipw                         &                            & Standardized\_SVM\_sigmoid        & 17323.20  &           & 16823.85 & 4129.33  \\
stratified\_standardization & LinearRegression\_interact &                                   & 53972.80  & 105866.18 & 37749.80 & 38574.81 \\
stratified\_standardization & LinearRegression\_degree2  &                                   & 103618.34 & 201053.48 & 93842.31 & 43936.11
\end{tabular}
\begin{tabular}{lllllllll}
meta-estimator              & outcome\_model             & prop\_score\_model                & ate\_rmse   & mean\_pehe   & ate\_abs\_bias & ate\_std\_error \\
standardization             & KernelRidge                &                                   & 0.01        & 0.04         & 0.01           & 0.01            \\
standardization             & Standardized\_SVM\_rbf     &                                   & 0.01        & 0.06         & 0.01           & 0.01            \\
stratified\_standardization & KernelRidge                &                                   & 0.01        & 0.11         & 0.01           & 0.01            \\
ipw                         &                            & LDA                               & 0.01        &              & 0.01           & 0.01            \\
ipw                         &                            & LDA\_shrinkage                    & 0.01        &              & 0.01           & 0.01            \\
ipw\_trimeps.01             &                            & LDA                               & 0.01        &              & 0.01           & 0.01            \\
ipw\_trimeps.01             &                            & LDA\_shrinkage                    & 0.01        &              & 0.01           & 0.01            \\
standardization             & ElasticNet                 &                                   & 0.02        & 0.04         & 0.01           & 0.01            \\
standardization             & Lasso                      &                                   & 0.02        & 0.04         & 0.01           & 0.01            \\
standardization             & LinearRegression           &                                   & 0.02        & 0.04         & 0.01           & 0.01            \\
standardization             & Ridge                      &                                   & 0.02        & 0.04         & 0.01           & 0.01            \\
stratified\_standardization & Lasso                      &                                   & 0.02        & 0.10         & 0.01           & 0.01            \\
stratified\_standardization & ElasticNet                 &                                   & 0.02        & 0.11         & 0.01           & 0.01            \\
stratified\_standardization & LinearRegression           &                                   & 0.02        & 0.11         & 0.01           & 0.01            \\
stratified\_standardization & Ridge                      &                                   & 0.02        & 0.11         & 0.01           & 0.01            \\
stratified\_standardization & Standardized\_SVM\_rbf     &                                   & 0.02        & 0.23         & 0.01           & 0.01            \\
ipw                         &                            & LogisticRegression                & 0.02        &              & 0.01           & 0.01            \\
ipw\_trimeps.01             &                            & LogisticRegression                & 0.02        &              & 0.01           & 0.01            \\
ipw                         &                            & LogisticRegression\_l1\_liblinear & 0.02        &              & 0.02           & 0.01            \\
ipw                         &                            & LogisticRegression\_l1\_saga      & 0.02        &              & 0.02           & 0.01            \\
ipw                         &                            & LogisticRegression\_l2            & 0.02        &              & 0.02           & 0.01            \\
ipw                         &                            & LogisticRegression\_l2\_liblinear & 0.02        &              & 0.02           & 0.01            \\
ipw\_trimeps.01             &                            & LogisticRegression\_l1\_liblinear & 0.02        &              & 0.02           & 0.01            \\
ipw\_trimeps.01             &                            & LogisticRegression\_l1\_saga      & 0.02        &              & 0.02           & 0.01            \\
ipw\_trimeps.01             &                            & LogisticRegression\_l2            & 0.02        &              & 0.02           & 0.01            \\
ipw\_trimeps.01             &                            & LogisticRegression\_l2\_liblinear & 0.02        &              & 0.02           & 0.01            \\
stratified\_standardization & DecisionTree               &                                   & 0.03        & 0.12         & 0.03           & 0.01            \\
standardization             & DecisionTree               &                                   & 0.04        & 0.08         & 0.02           & 0.04            \\
stratified\_standardization & SVM\_rbf                   &                                   & 0.04        & 0.11         & 0.04           & 0.01            \\
ipw                         &                            & DecisionTree                      & 0.04        &              & 0.04           & 0.01            \\
ipw                         &                            & Standardized\_SVM\_rbf            & 0.04        &              & 0.04           & 0.02            \\
ipw                         &                            & Standardized\_SVM\_sigmoid        & 0.04        &              & 0.04           & 0.01            \\
ipw                         &                            & kNN                               & 0.04        &              & 0.04           & 0.02            \\
ipw\_trimeps.01             &                            & DecisionTree                      & 0.04        &              & 0.04           & 0.01            \\
ipw\_trimeps.01             &                            & Standardized\_SVM\_rbf            & 0.04        &              & 0.04           & 0.02            \\
ipw\_trimeps.01             &                            & Standardized\_SVM\_sigmoid        & 0.04        &              & 0.04           & 0.01            \\
ipw\_trimeps.01             &                            & kNN                               & 0.04        &              & 0.04           & 0.02            \\
standardization             & SVM\_rbf                   &                                   & 0.05        & 0.06         & 0.04           & 0.01            \\
stratified\_standardization & kNN                        &                                   & 0.05        & 0.13         & 0.05           & 0.02            \\
ipw                         &                            & SVM\_sigmoid                      & 0.05        &              & 0.05           & 0.01            \\
ipw\_trimeps.01             &                            & SVM\_sigmoid                      & 0.05        &              & 0.05           & 0.01            \\
standardization             & kNN                        &                                   & 0.06        & 0.08         & 0.06           & 0.00            \\
standardization             & LinearSVM                  &                                   & 0.07        & 0.08         & 0.07           & 0.00            \\
standardization             & SVM\_sigmoid               &                                   & 0.07        & 0.08         & 0.07           & 0.00            \\
standardization             & Standardized\_LinearSVM    &                                   & 0.07        & 0.08         & 0.07           & 0.00            \\
standardization             & Standardized\_SVM\_sigmoid &                                   & 0.07        & 0.08         & 0.07           & 0.00            \\
stratified\_standardization & LinearSVM                  &                                   & 0.07        & 0.08         & 0.07           & 0.00            \\
stratified\_standardization & SVM\_sigmoid               &                                   & 0.07        & 0.08         & 0.07           & 0.00            \\
stratified\_standardization & Standardized\_LinearSVM    &                                   & 0.07        & 0.08         & 0.07           & 0.00            \\
stratified\_standardization & Standardized\_SVM\_sigmoid &                                   & 0.07        & 0.08         & 0.07           & 0.00            \\
ipw\_trimeps.01             &                            & GaussianNB                        & 0.08        &              & 0.05           & 0.06            \\
ipw\_trimeps.01             &                            & QDA                               & 0.09        &              & 0.01           & 0.09            \\
ipw                         &                            & QDA                               & 0.12        &              & 0.05           & 0.10            \\
ipw                         &                            & GaussianNB                        & 0.46        &              & 0.05           & 0.46            \\
stratified\_standardization & LinearRegression\_interact &                                   & 3006941.41  & 152626640.11 & 646047.20      & 2936719.20      \\
standardization             & LinearRegression\_interact &                                   & 3341204.71  & 168756300.74 & 1965661.75     & 2701818.43      \\
stratified\_standardization & LinearRegression\_degree2  &                                   & 3928023.92  & 403823525.32 & 1505613.68     & 3628015.90      \\
standardization             & LinearRegression\_degree2  &                                   & 10639314.01 & 122823195.44 & 1478780.90     & 10536043.36    
\end{tabular}
\begin{tabular}{lllllllll}
meta-estimator              & outcome\_model             & prop\_score\_model & ate\_abs\_bias & ate\_rmse & mean\_pehe & ate\_std\_error \\
stratified\_standardization & DecisionTree               &                                   & 372.14  & 4726.51 & 6953.37 & 4711.83 \\
ipw\_trimeps.01             &                            & LogisticRegression\_l2            & 950.68  & 1603.91 &         & 1291.79 \\
ipw\_trimeps.01             &                            & LogisticRegression                & 973.41  & 1612.56 &         & 1285.62 \\
ipw                         &                            & LogisticRegression\_l1\_liblinear & 982.32  & 2509.14 &         & 2308.86 \\
ipw                         &                            & DecisionTree                      & 1063.80 & 1691.40 &         & 1314.97 \\
ipw\_trimeps.01             &                            & LogisticRegression\_l1\_liblinear & 1089.23 & 1674.75 &         & 1272.16 \\
ipw                         &                            & LogisticRegression\_l2            & 1166.96 & 2625.46 &         & 2351.86 \\
standardization             & LinearRegression\_degree2  &                                   & 1201.96 & 3593.31 & 5488.03 & 3386.32 \\
ipw\_trimeps.01             &                            & DecisionTree                      & 1292.06 & 1600.61 &         & 944.74  \\
ipw\_trimeps.01             &                            & Standardized\_SVM\_rbf            & 1299.72 & 1826.27 &         & 1282.97 \\
ipw                         &                            & LogisticRegression                & 1308.94 & 2607.86 &         & 2255.57 \\
ipw                         &                            & Standardized\_SVM\_rbf            & 1474.07 & 1875.67 &         & 1159.84 \\
standardization             & Standardized\_SVM\_sigmoid &                                   & 1478.32 & 1678.65 & 5633.50 & 795.26  \\
ipw                         &                            & LDA                               & 1492.77 & 3076.71 &         & 2690.31 \\
ipw                         &                            & LDA\_shrinkage                    & 1503.30 & 3073.85 &         & 2681.16 \\
standardization             & LinearRegression\_interact &                                   & 1560.70 & 3789.72 & 5637.26 & 3453.43 \\
ipw                         &                            & LogisticRegression\_l2\_liblinear & 1579.18 & 2607.33 &         & 2074.70 \\
ipw\_trimeps.01             &                            & LDA                               & 1684.08 & 2627.57 &         & 2016.93 \\
ipw\_trimeps.01             &                            & LDA\_shrinkage                    & 1701.77 & 2643.51 &         & 2022.90 \\
stratified\_standardization & LinearRegression           &                    & 1813.37        & 3383.14   & 5124.72    & 2856.10         \\
stratified\_standardization & Lasso                      &                                   & 1826.03 & 3360.80 & 5064.64 & 2821.45 \\
ipw\_trimeps.01             &                            & LogisticRegression\_l1\_saga      & 1881.65 & 2214.21 &         & 1167.10 \\
standardization             & Standardized\_SVM\_rbf     &                                   & 1882.01 & 2052.88 & 3058.74 & 819.98  \\
ipw\_trimeps.01             &                            & LogisticRegression\_l2\_liblinear & 1909.48 & 2420.16 &         & 1486.96 \\
ipw\_trimeps.01             &                            & GaussianNB                        & 2021.32 & 2487.79 &         & 1450.29 \\
stratified\_standardization & ElasticNet                 &                                   & 2159.56 & 3489.11 & 4889.81 & 2740.47 \\
stratified\_standardization & LinearSVM                  &                                   & 2173.07 & 4902.21 & 5209.82 & 4394.25 \\
ipw                         &                            & LogisticRegression\_l1\_saga      & 2293.69 & 4287.54 &         & 3622.43 \\
ipw                         &                            & kNN                               & 2320.38 & 2461.28 &         & 820.81  \\
ipw\_trimeps.01             &                            & kNN                               & 2331.80 & 2472.01 &         & 820.70  \\
stratified\_standardization & Standardized\_LinearSVM    &                    & 2405.59        & 3980.05   & 5995.41    & 3170.80         \\
ipw                         &                            & Standardized\_SVM\_sigmoid        & 2486.91 & 2664.59 &         & 956.71  \\
ipw\_trimeps.01             &                            & Standardized\_SVM\_sigmoid        & 2726.40 & 2806.76 &         & 666.81  \\
ipw\_trimeps.01             &                            & SVM\_sigmoid                      & 2757.42 & 2853.99 &         & 736.14  \\
stratified\_standardization & Ridge                      &                                   & 2904.55 & 3936.74 & 4927.52 & 2657.35 \\
ipw                         &                            & SVM\_sigmoid                      & 3194.03 & 3362.98 &         & 1052.52 \\
ipw                         &                            & GaussianNB                        & 4051.81 & 5831.03 &         & 4193.29 \\
ipw\_trimeps.01             &                            & QDA                               & 4173.15 & 4554.85 &         & 1825.23 \\
stratified\_standardization & Standardized\_SVM\_rbf     &                    & 4406.92        & 4639.97   & 5326.08    & 1452.04         \\
stratified\_standardization & Standardized\_SVM\_sigmoid &                    & 4613.74        & 4708.39   & 7895.10    & 939.35          \\
stratified\_standardization & SVM\_rbf                   &                                   & 5212.29 & 5281.01 & 6240.25 & 849.16  \\
stratified\_standardization & SVM\_sigmoid               &                                   & 5451.39 & 5510.08 & 6883.21 & 802.03  \\
standardization             & Standardized\_LinearSVM    &                                   & 6488.87 & 6530.70 & 9157.57 & 737.98  \\
ipw                         &                            & QDA                               & 6544.48 & 8259.79 &         & 5039.24 \\
standardization             & LinearRegression           &                                   & 6910.01 & 6971.02 & 9467.81 & 920.23  \\
standardization             & Ridge                      &                                   & 6987.78 & 6998.69 & 9508.04 & 390.59  \\
standardization             & ElasticNet                 &                                   & 7049.30 & 7050.64 & 9550.25 & 137.34  \\
standardization             & Lasso                      &                                   & 7052.56 & 7053.98 & 9552.70 & 141.86  \\
standardization             & KernelRidge                &                                   & 7082.44 & 7092.93 & 9577.83 & 385.52  \\
standardization             & DecisionTree               &                                   & 7135.67 & 7135.67 & 9613.87 & 0.00    \\
standardization             & LinearSVM                  &                                   & 7135.67 & 7135.67 & 9613.87 & 0.00    \\
standardization             & SVM\_rbf                   &                                   & 7135.67 & 7135.67 & 9613.87 & 0.00    \\
standardization             & SVM\_sigmoid               &                                   & 7135.67 & 7135.67 & 9613.87 & 0.00    \\
standardization             & kNN                        &                                   & 7135.82 & 7135.82 & 9613.85 & 0.41    \\
stratified\_standardization & LinearRegression\_interact &                    & 11020.68       & 44091.19  & 105675.94  & 42691.66        \\
stratified\_standardization & LinearRegression\_degree2  &                    & 15734.67       & 57156.93  & 100705.35  & 54948.48        \\
stratified\_standardization & kNN                        &                                   &         &         &         &        
\end{tabular}
\begin{tabular}{lllllllll}
meta-estimator & outcome\_model & prop\_score\_model & ate\_abs\_bias & ate\_rmse & mean\_pehe & ate\_std\_error \\
stratified\_standardization & KernelRidge                &                                   & 258.97   & 3965.28   & 4584.82   & 3956.81  \\
stratified\_standardization & kNN                        &                                   & 406.78   & 1683.85   & 3065.36   & 1633.97  \\
stratified\_standardization & SVM\_sigmoid               &                                   & 435.80   & 1374.50   & 10744.12  & 1303.58  \\
ipw                         &                            & LDA                               & 1097.66  & 2549.87   &           & 2301.52  \\
ipw                         &                            & LDA\_shrinkage                    & 1101.51  & 2548.83   &           & 2298.53  \\
ipw\_trimeps.01             &                            & LDA                               & 1123.23  & 2561.22   &           & 2301.78  \\
ipw\_trimeps.01             &                            & LDA\_shrinkage                    & 1127.30  & 2560.36   &           & 2298.83  \\
ipw                         &                            & Standardized\_SVM\_rbf            & 1327.76  & 1901.10   &           & 1360.59  \\
ipw\_trimeps.01             &                            & Standardized\_SVM\_rbf            & 1332.77  & 1905.76   &           & 1362.23  \\
ipw                         &                            & kNN                               & 1351.69  & 2388.52   &           & 1969.26  \\
ipw\_trimeps.01             &                            & kNN                               & 1394.47  & 2412.94   &           & 1969.19  \\
stratified\_standardization & DecisionTree               &                                   & 1429.13  & 2894.01   & 8570.48   & 2516.52  \\
ipw\_trimeps.01             &                            & LogisticRegression\_l1\_saga      & 1520.06  & 2348.67   &           & 1790.45  \\
ipw\_trimeps.01             &                            & LogisticRegression\_l2\_liblinear & 1785.19  & 2481.44   &           & 1723.55  \\
ipw\_trimeps.01             &                            & LogisticRegression\_l1\_liblinear & 1798.03  & 2494.65   &           & 1729.27  \\
ipw\_trimeps.01             &                            & LogisticRegression\_l2            & 1803.00  & 2488.65   &           & 1715.39  \\
ipw                         &                            & LogisticRegression\_l1\_saga      & 1850.84  & 2403.84   &           & 1533.89  \\
ipw\_trimeps.01             &                            & SVM\_sigmoid                      & 1892.72  & 2905.19   &           & 2204.02  \\
ipw                         &                            & LogisticRegression\_l2\_liblinear & 1933.00  & 2475.93   &           & 1547.18  \\
ipw                         &                            & LogisticRegression\_l1\_liblinear & 1950.50  & 2484.97   &           & 1539.68  \\
ipw                         &                            & LogisticRegression\_l2            & 1952.25  & 2483.25   &           & 1534.68  \\
ipw\_trimeps.01             &                            & LogisticRegression                & 1969.73  & 2582.76   &           & 1670.57  \\
stratified\_standardization & LinearSVM                  &                                   & 2077.53  & 6703.79   & 8962.51   & 6373.75  \\
standardization             & Standardized\_SVM\_rbf     &                                   & 2098.06  & 2298.04   & 6375.94   & 937.60   \\
ipw                         &                            & LogisticRegression                & 2127.49  & 2590.52   &           & 1478.04  \\
ipw\_trimeps.01             &                            & DecisionTree                      & 2257.44  & 2851.76   &           & 1742.56  \\
stratified\_standardization & SVM\_rbf                   &                                   & 2320.72  & 2674.25   & 4416.33   & 1328.86  \\
stratified\_standardization & Standardized\_SVM\_sigmoid &                                   & 2398.72  & 2787.82   & 5333.67   & 1420.60  \\
stratified\_standardization & Standardized\_SVM\_rbf     &                                   & 2438.89  & 2703.05   & 4312.85   & 1165.47  \\
ipw                         &                            & SVM\_sigmoid                      & 2462.19  & 3423.57   &           & 2378.76  \\
ipw                         &                            & GaussianNB                        & 2636.48  & 3049.13   &           & 1531.73  \\
stratified\_standardization & Ridge                      &                                   & 2706.11  & 4287.98   & 4825.75   & 3326.22  \\
stratified\_standardization & ElasticNet                 &                                   & 2716.97  & 4240.31   & 4767.89   & 3255.51  \\
stratified\_standardization & Lasso                      &                                   & 2797.95  & 4123.09   & 4614.18   & 3028.43  \\
stratified\_standardization & LinearRegression           &                                   & 2855.89  & 3694.49   & 5379.93   & 2343.74  \\
standardization             & LinearRegression\_degree2  &                                   & 3122.71  & 3814.48   & 5961.98   & 2190.65  \\
ipw                         &                            & DecisionTree                      & 3152.58  & 3731.41   &           & 1996.15  \\
standardization             & LinearRegression\_interact &                                   & 3157.29  & 3877.79   & 6094.42   & 2251.40  \\
ipw\_trimeps.01             &                            & QDA                               & 3521.42  & 4128.07   &           & 2154.20  \\
ipw\_trimeps.01             &                            & GaussianNB                        & 4643.51  & 5184.90   &           & 2306.73  \\
stratified\_standardization & Standardized\_LinearSVM    &                                   & 5676.84  & 6060.79   & 8109.11   & 2122.89  \\
ipw                         &                            & QDA                               & 7210.86  & 9170.70   &           & 5666.14  \\
ipw\_trimeps.01             &                            & Standardized\_SVM\_sigmoid        & 10209.46 & 10482.60  &           & 2377.36  \\
standardization             & Standardized\_SVM\_sigmoid &                                   & 10567.02 & 10574.70  & 15968.21  & 402.89   \\
standardization             & DecisionTree               &                                   & 13124.53 & 13124.53  & 18066.16  & 0.00     \\
standardization             & ElasticNet                 &                                   & 13124.53 & 13124.53  & 18066.16  & 0.00     \\
standardization             & Lasso                      &                                   & 13124.53 & 13124.53  & 18066.16  & 0.00     \\
standardization             & LinearSVM                  &                                   & 13124.53 & 13124.53  & 18066.16  & 0.00     \\
standardization             & SVM\_rbf                   &                                   & 13124.53 & 13124.53  & 18066.16  & 0.00     \\
standardization             & SVM\_sigmoid               &                                   & 13124.53 & 13124.53  & 18066.16  & 0.00     \\
standardization             & Ridge                      &                                   & 13125.30 & 13125.30  & 18066.73  & 1.18     \\
standardization             & kNN                        &                                   & 13125.92 & 13125.92  & 18065.93  & 1.29     \\
standardization             & KernelRidge                &                                   & 13198.06 & 13198.56  & 18120.34  & 113.96   \\
standardization             & LinearRegression           &                                   & 14097.20 & 14189.19  & 18818.59  & 1613.08  \\
standardization             & Standardized\_LinearSVM    &                                   & 14486.66 & 14556.98  & 19110.22  & 1429.18  \\
ipw                         &                            & Standardized\_SVM\_sigmoid        & 16823.85 & 17323.20  &           & 4129.33  \\
stratified\_standardization & LinearRegression\_interact &                                   & 37749.80 & 53972.80  & 105866.18 & 38574.81 \\
stratified\_standardization & LinearRegression\_degree2  &                                   & 93842.31 & 103618.34 & 201053.48 & 43936.11
\end{tabular}
\begin{tabular}{lllllllll}
meta-estimator              & outcome\_model             & prop\_score\_model                & ate\_abs\_bias & ate\_rmse   & mean\_pehe   & ate\_std\_error \\
standardization             & KernelRidge                &                                   & 0.01           & 0.01        & 0.04         & 0.01            \\
standardization             & Standardized\_SVM\_rbf     &                                   & 0.01           & 0.01        & 0.06         & 0.01            \\
stratified\_standardization & KernelRidge                &                                   & 0.01           & 0.01        & 0.11         & 0.01            \\
ipw                         &                            & LDA                               & 0.01           & 0.01        &              & 0.01            \\
ipw                         &                            & LDA\_shrinkage                    & 0.01           & 0.01        &              & 0.01            \\
ipw\_trimeps.01             &                            & LDA                               & 0.01           & 0.01        &              & 0.01            \\
ipw\_trimeps.01             &                            & LDA\_shrinkage                    & 0.01           & 0.01        &              & 0.01            \\
standardization             & ElasticNet                 &                                   & 0.01           & 0.02        & 0.04         & 0.01            \\
standardization             & Lasso                      &                                   & 0.01           & 0.02        & 0.04         & 0.01            \\
standardization             & LinearRegression           &                                   & 0.01           & 0.02        & 0.04         & 0.01            \\
standardization             & Ridge                      &                                   & 0.01           & 0.02        & 0.04         & 0.01            \\
stratified\_standardization & Lasso                      &                                   & 0.01           & 0.02        & 0.10         & 0.01            \\
stratified\_standardization & ElasticNet                 &                                   & 0.01           & 0.02        & 0.11         & 0.01            \\
stratified\_standardization & LinearRegression           &                                   & 0.01           & 0.02        & 0.11         & 0.01            \\
stratified\_standardization & Ridge                      &                                   & 0.01           & 0.02        & 0.11         & 0.01            \\
stratified\_standardization & Standardized\_SVM\_rbf     &                                   & 0.01           & 0.02        & 0.23         & 0.01            \\
ipw                         &                            & LogisticRegression                & 0.01           & 0.02        &              & 0.01            \\
ipw\_trimeps.01             &                            & LogisticRegression                & 0.01           & 0.02        &              & 0.01            \\
ipw\_trimeps.01             &                            & QDA                               & 0.01           & 0.09        &              & 0.09            \\
ipw                         &                            & LogisticRegression\_l1\_liblinear & 0.02           & 0.02        &              & 0.01            \\
ipw                         &                            & LogisticRegression\_l1\_saga      & 0.02           & 0.02        &              & 0.01            \\
ipw                         &                            & LogisticRegression\_l2            & 0.02           & 0.02        &              & 0.01            \\
ipw                         &                            & LogisticRegression\_l2\_liblinear & 0.02           & 0.02        &              & 0.01            \\
ipw\_trimeps.01             &                            & LogisticRegression\_l1\_liblinear & 0.02           & 0.02        &              & 0.01            \\
ipw\_trimeps.01             &                            & LogisticRegression\_l1\_saga      & 0.02           & 0.02        &              & 0.01            \\
ipw\_trimeps.01             &                            & LogisticRegression\_l2            & 0.02           & 0.02        &              & 0.01            \\
ipw\_trimeps.01             &                            & LogisticRegression\_l2\_liblinear & 0.02           & 0.02        &              & 0.01            \\
standardization             & DecisionTree               &                                   & 0.02           & 0.04        & 0.08         & 0.04            \\
stratified\_standardization & DecisionTree               &                                   & 0.03           & 0.03        & 0.12         & 0.01            \\
stratified\_standardization & SVM\_rbf                   &                                   & 0.04           & 0.04        & 0.11         & 0.01            \\
ipw                         &                            & DecisionTree                      & 0.04           & 0.04        &              & 0.01            \\
ipw                         &                            & Standardized\_SVM\_rbf            & 0.04           & 0.04        &              & 0.02            \\
ipw                         &                            & Standardized\_SVM\_sigmoid        & 0.04           & 0.04        &              & 0.01            \\
ipw                         &                            & kNN                               & 0.04           & 0.04        &              & 0.02            \\
ipw\_trimeps.01             &                            & DecisionTree                      & 0.04           & 0.04        &              & 0.01            \\
ipw\_trimeps.01             &                            & Standardized\_SVM\_rbf            & 0.04           & 0.04        &              & 0.02            \\
ipw\_trimeps.01             &                            & Standardized\_SVM\_sigmoid        & 0.04           & 0.04        &              & 0.01            \\
ipw\_trimeps.01             &                            & kNN                               & 0.04           & 0.04        &              & 0.02            \\
standardization             & SVM\_rbf                   &                                   & 0.04           & 0.05        & 0.06         & 0.01            \\
stratified\_standardization & kNN                        &                                   & 0.05           & 0.05        & 0.13         & 0.02            \\
ipw                         &                            & SVM\_sigmoid                      & 0.05           & 0.05        &              & 0.01            \\
ipw\_trimeps.01             &                            & SVM\_sigmoid                      & 0.05           & 0.05        &              & 0.01            \\
ipw\_trimeps.01             &                            & GaussianNB                        & 0.05           & 0.08        &              & 0.06            \\
ipw                         &                            & QDA                               & 0.05           & 0.12        &              & 0.10            \\
ipw                         &                            & GaussianNB                        & 0.05           & 0.46        &              & 0.46            \\
standardization             & kNN                        &                                   & 0.06           & 0.06        & 0.08         & 0.00            \\
standardization             & LinearSVM                  &                                   & 0.07           & 0.07        & 0.08         & 0.00            \\
standardization             & SVM\_sigmoid               &                                   & 0.07           & 0.07        & 0.08         & 0.00            \\
standardization             & Standardized\_LinearSVM    &                                   & 0.07           & 0.07        & 0.08         & 0.00            \\
standardization             & Standardized\_SVM\_sigmoid &                                   & 0.07           & 0.07        & 0.08         & 0.00            \\
stratified\_standardization & LinearSVM                  &                                   & 0.07           & 0.07        & 0.08         & 0.00            \\
stratified\_standardization & SVM\_sigmoid               &                                   & 0.07           & 0.07        & 0.08         & 0.00            \\
stratified\_standardization & Standardized\_LinearSVM    &                                   & 0.07           & 0.07        & 0.08         & 0.00            \\
stratified\_standardization & Standardized\_SVM\_sigmoid &                                   & 0.07           & 0.07        & 0.08         & 0.00            \\
stratified\_standardization & LinearRegression\_interact &                                   & 646047.20      & 3006941.41  & 152626640.11 & 2936719.20      \\
standardization             & LinearRegression\_degree2  &                                   & 1478780.90     & 10639314.01 & 122823195.44 & 10536043.36     \\
stratified\_standardization & LinearRegression\_degree2  &                                   & 1505613.68     & 3928023.92  & 403823525.32 & 3628015.90      \\
standardization             & LinearRegression\_interact &                                   & 1965661.75     & 3341204.71  & 168756300.74 & 2701818.43     
\end{tabular}
\begin{tabular}{lllllllll}
meta-estimator              & outcome\_model             & mean\_pehe & ate\_rmse & ate\_abs\_bias & ate\_std\_error \\
standardization             & Standardized\_SVM\_rbf     & 3058.74 & 2052.88 & 1882.01 & 819.98  \\
stratified\_standardization & ElasticNet                 & 4889.81 & 3489.11 & 2159.56 & 2740.47 \\
stratified\_standardization & Ridge                      & 4927.52 & 3936.74 & 2904.55 & 2657.35 \\
stratified\_standardization & Lasso                      & 5064.64 & 3360.80 & 1826.03 & 2821.45 \\
stratified\_standardization & LinearRegression           & 5124.72    & 3383.14   & 1813.37        & 2856.10         \\
stratified\_standardization & LinearSVM                  & 5209.82 & 4902.21 & 2173.07 & 4394.25 \\
stratified\_standardization & Standardized\_SVM\_rbf     & 5326.08    & 4639.97   & 4406.92        & 1452.04         \\
standardization             & LinearRegression\_degree2  & 5488.03 & 3593.31 & 1201.96 & 3386.32 \\
standardization             & Standardized\_SVM\_sigmoid & 5633.50 & 1678.65 & 1478.32 & 795.26  \\
standardization             & LinearRegression\_interact & 5637.26    & 3789.72   & 1560.70        & 3453.43         \\
stratified\_standardization & Standardized\_LinearSVM    & 5995.41    & 3980.05   & 2405.59        & 3170.80         \\
stratified\_standardization & SVM\_rbf                   & 6240.25 & 5281.01 & 5212.29 & 849.16  \\
stratified\_standardization & SVM\_sigmoid               & 6883.21 & 5510.08 & 5451.39 & 802.03  \\
stratified\_standardization & DecisionTree               & 6953.37 & 4726.51 & 372.14  & 4711.83 \\
stratified\_standardization & Standardized\_SVM\_sigmoid & 7895.10    & 4708.39   & 4613.74        & 939.35          \\
standardization             & Standardized\_LinearSVM    & 9157.57 & 6530.70 & 6488.87 & 737.98  \\
standardization             & LinearRegression           & 9467.81 & 6971.02 & 6910.01 & 920.23  \\
standardization             & Ridge                      & 9508.04 & 6998.69 & 6987.78 & 390.59  \\
standardization             & ElasticNet                 & 9550.25 & 7050.64 & 7049.30 & 137.34  \\
standardization             & Lasso                      & 9552.70 & 7053.98 & 7052.56 & 141.86  \\
standardization             & KernelRidge                & 9577.83 & 7092.93 & 7082.44 & 385.52  \\
standardization             & kNN                        & 9613.85 & 7135.82 & 7135.82 & 0.41    \\
standardization             & DecisionTree               & 9613.87 & 7135.67 & 7135.67 & 0.00    \\
standardization             & LinearSVM                  & 9613.87 & 7135.67 & 7135.67 & 0.00    \\
standardization             & SVM\_rbf                   & 9613.87 & 7135.67 & 7135.67 & 0.00    \\
standardization             & SVM\_sigmoid               & 9613.87 & 7135.67 & 7135.67 & 0.00    \\
stratified\_standardization & LinearRegression\_degree2  & 100705.35  & 57156.93  & 15734.67       & 54948.48        \\
stratified\_standardization & LinearRegression\_interact & 105675.94  & 44091.19  & 11020.68       & 42691.66        \\
stratified\_standardization & kNN                        &         &         &         &    \end{tabular}
\begin{tabular}{lllllllll}
meta-estimator              & outcome\_model             & mean\_pehe & ate\_rmse & ate\_abs\_bias & ate\_std\_error \\
stratified\_standardization & kNN                        & 3065.36    & 1683.85   & 406.78         & 1633.97         \\
stratified\_standardization & Standardized\_SVM\_rbf     & 4312.85    & 2703.05   & 2438.89        & 1165.47         \\
stratified\_standardization & SVM\_rbf                   & 4416.33    & 2674.25   & 2320.72        & 1328.86         \\
stratified\_standardization & KernelRidge                & 4584.82    & 3965.28   & 258.97         & 3956.81         \\
stratified\_standardization & Lasso                      & 4614.18    & 4123.09   & 2797.95        & 3028.43         \\
stratified\_standardization & ElasticNet                 & 4767.89    & 4240.31   & 2716.97        & 3255.51         \\
stratified\_standardization & Ridge                      & 4825.75    & 4287.98   & 2706.11        & 3326.22         \\
stratified\_standardization & Standardized\_SVM\_sigmoid & 5333.67    & 2787.82   & 2398.72        & 1420.60         \\
stratified\_standardization & LinearRegression           & 5379.93    & 3694.49   & 2855.89        & 2343.74         \\
standardization             & LinearRegression\_degree2  & 5961.98    & 3814.48   & 3122.71        & 2190.65         \\
standardization             & LinearRegression\_interact & 6094.42    & 3877.79   & 3157.29        & 2251.40         \\
standardization             & Standardized\_SVM\_rbf     & 6375.94    & 2298.04   & 2098.06        & 937.60          \\
stratified\_standardization & Standardized\_LinearSVM    & 8109.11    & 6060.79   & 5676.84        & 2122.89         \\
stratified\_standardization & DecisionTree               & 8570.48    & 2894.01   & 1429.13        & 2516.52         \\
stratified\_standardization & LinearSVM                  & 8962.51    & 6703.79   & 2077.53        & 6373.75         \\
stratified\_standardization & SVM\_sigmoid               & 10744.12   & 1374.50   & 435.80         & 1303.58         \\
standardization             & Standardized\_SVM\_sigmoid & 15968.21   & 10574.70  & 10567.02       & 402.89          \\
standardization             & kNN                        & 18065.93   & 13125.92  & 13125.92       & 1.29            \\
standardization             & DecisionTree               & 18066.16   & 13124.53  & 13124.53       & 0.00            \\
standardization             & ElasticNet                 & 18066.16   & 13124.53  & 13124.53       & 0.00            \\
standardization             & Lasso                      & 18066.16   & 13124.53  & 13124.53       & 0.00            \\
standardization             & LinearSVM                  & 18066.16   & 13124.53  & 13124.53       & 0.00            \\
standardization             & SVM\_rbf                   & 18066.16   & 13124.53  & 13124.53       & 0.00            \\
standardization             & SVM\_sigmoid               & 18066.16   & 13124.53  & 13124.53       & 0.00            \\
standardization             & Ridge                      & 18066.73   & 13125.30  & 13125.30       & 1.18            \\
standardization             & KernelRidge                & 18120.34   & 13198.56  & 13198.06       & 113.96          \\
standardization             & LinearRegression           & 18818.59   & 14189.19  & 14097.20       & 1613.08         \\
standardization             & Standardized\_LinearSVM    & 19110.22   & 14556.98  & 14486.66       & 1429.18         \\
stratified\_standardization & LinearRegression\_interact & 105866.18  & 53972.80  & 37749.80       & 38574.81        \\
stratified\_standardization & LinearRegression\_degree2  & 201053.48  & 103618.34 & 93842.31       & 43936.11       
\end{tabular}
\begin{tabular}{lllllllll}
meta-estimator              & outcome\_model             & mean\_pehe   & ate\_rmse   & ate\_abs\_bias & ate\_std\_error \\
standardization             & KernelRidge                & 0.04         & 0.01        & 0.01           & 0.01            \\
standardization             & ElasticNet                 & 0.04         & 0.02        & 0.01           & 0.01            \\
standardization             & Lasso                      & 0.04         & 0.02        & 0.01           & 0.01            \\
standardization             & LinearRegression           & 0.04         & 0.02        & 0.01           & 0.01            \\
standardization             & Ridge                      & 0.04         & 0.02        & 0.01           & 0.01            \\
standardization             & Standardized\_SVM\_rbf     & 0.06         & 0.01        & 0.01           & 0.01            \\
standardization             & SVM\_rbf                   & 0.06         & 0.05        & 0.04           & 0.01            \\
standardization             & DecisionTree               & 0.08         & 0.04        & 0.02           & 0.04            \\
standardization             & kNN                        & 0.08         & 0.06        & 0.06           & 0.00            \\
standardization             & LinearSVM                  & 0.08         & 0.07        & 0.07           & 0.00            \\
standardization             & SVM\_sigmoid               & 0.08         & 0.07        & 0.07           & 0.00            \\
standardization             & Standardized\_LinearSVM    & 0.08         & 0.07        & 0.07           & 0.00            \\
standardization             & Standardized\_SVM\_sigmoid & 0.08         & 0.07        & 0.07           & 0.00            \\
stratified\_standardization & LinearSVM                  & 0.08         & 0.07        & 0.07           & 0.00            \\
stratified\_standardization & SVM\_sigmoid               & 0.08         & 0.07        & 0.07           & 0.00            \\
stratified\_standardization & Standardized\_LinearSVM    & 0.08         & 0.07        & 0.07           & 0.00            \\
stratified\_standardization & Standardized\_SVM\_sigmoid & 0.08         & 0.07        & 0.07           & 0.00            \\
stratified\_standardization & Lasso                      & 0.10         & 0.02        & 0.01           & 0.01            \\
stratified\_standardization & KernelRidge                & 0.11         & 0.01        & 0.01           & 0.01            \\
stratified\_standardization & ElasticNet                 & 0.11         & 0.02        & 0.01           & 0.01            \\
stratified\_standardization & LinearRegression           & 0.11         & 0.02        & 0.01           & 0.01            \\
stratified\_standardization & Ridge                      & 0.11         & 0.02        & 0.01           & 0.01            \\
stratified\_standardization & SVM\_rbf                   & 0.11         & 0.04        & 0.04           & 0.01            \\
stratified\_standardization & DecisionTree               & 0.12         & 0.03        & 0.03           & 0.01            \\
stratified\_standardization & kNN                        & 0.13         & 0.05        & 0.05           & 0.02            \\
stratified\_standardization & Standardized\_SVM\_rbf     & 0.23         & 0.02        & 0.01           & 0.01            \\
standardization             & LinearRegression\_degree2  & 122823195.44 & 10639314.01 & 1478780.90     & 10536043.36     \\
stratified\_standardization & LinearRegression\_interact & 152626640.11 & 3006941.41  & 646047.20      & 2936719.20      \\
standardization             & LinearRegression\_interact & 168756300.74 & 3341204.71  & 1965661.75     & 2701818.43      \\
stratified\_standardization & LinearRegression\_degree2  & 403823525.32 & 3928023.92  & 1505613.68     & 3628015.90     
\end{tabular}
\begin{tabular}{lllllllll}
meta-estimator              & outcome\_model             & spearman & kendall & pearson & prob\_better\_better & prob\_better\_or\_equal & causal\_score \\
standardization             & DecisionTree               & 0.81  & 0.73  & 0.89  & 0.75 & 0.92 & ate\_rmse  \\
standardization             & DecisionTree               & 0.83  & 0.73  & 0.91  & 0.75 & 0.92 & mean\_pehe \\
standardization             & ElasticNet                 & 0.86  & 0.69  & 0.59  & 0.76 & 0.89 & ate\_rmse  \\
standardization             & ElasticNet                 & 0.84  & 0.64  & 0.58  & 0.73 & 0.87 & mean\_pehe \\
standardization             & KernelRidge                & 0.81  & 0.60  & 0.74  & 0.80 & 0.80 & ate\_rmse  \\
standardization             & KernelRidge                & 0.49  & 0.29  & 0.70  & 0.64 & 0.64 & mean\_pehe \\
standardization             & Lasso                      & 0.77  & 0.64  & 0.63  & 0.69 & 0.89 & ate\_rmse  \\
standardization             & Lasso                      & 0.57  & 0.30  & 0.62  & 0.53 & 0.73 & mean\_pehe \\
standardization             & LinearSVM                  & 0.96  & 0.91  & 0.86  & 0.96 & 0.96 & ate\_rmse  \\
standardization             & LinearSVM                  & 0.96  & 0.91  & 0.85  & 0.96 & 0.96 & mean\_pehe \\
standardization             & Ridge                      & 0.70  & 0.62  & 0.75  & 0.71 & 0.84 & ate\_rmse  \\
standardization             & Ridge                      & 0.40  & 0.22  & 0.72  & 0.53 & 0.67 & mean\_pehe \\
standardization             & SVM\_rbf                   &       &       &       & 0.00 & 1.00 & ate\_rmse  \\
standardization             & SVM\_rbf                   &       &       &       & 0.00 & 1.00 & mean\_pehe \\
standardization             & SVM\_sigmoid               & 0.52  & 0.45  & 1.00  & 0.20 & 1.00 & ate\_rmse  \\
standardization             & SVM\_sigmoid               & 0.52  & 0.45  & 1.00  & 0.20 & 1.00 & mean\_pehe \\
standardization             & Standardized\_LinearSVM    & 0.37  & 0.38  & 0.41  & 0.69 & 0.69 & ate\_rmse  \\
standardization             & Standardized\_LinearSVM    & 0.62  & 0.51  & 0.43  & 0.76 & 0.76 & mean\_pehe \\
standardization             & Standardized\_SVM\_rbf     & 0.98  & 0.91  & 0.96  & 0.96 & 0.96 & ate\_rmse  \\
standardization             & Standardized\_SVM\_rbf     & 1.00  & 1.00  & 0.98  & 1.00 & 1.00 & mean\_pehe \\
standardization             & Standardized\_SVM\_sigmoid & 1.00  & 1.00  & 1.00  & 1.00 & 1.00 & ate\_rmse  \\
standardization             & Standardized\_SVM\_sigmoid & 1.00  & 1.00  & 1.00  & 1.00 & 1.00 & mean\_pehe \\
standardization             & kNN                        & 0.85  & 0.73  & 0.87  & 0.87 & 0.87 & ate\_rmse  \\
standardization             & kNN                        & 0.50  & 0.38  & 0.90  & 0.69 & 0.69 & mean\_pehe \\
stratified\_standardization & DecisionTree               & 0.70  & 0.61  & 0.59  & 0.81 & 0.81 & ate\_rmse  \\
stratified\_standardization & DecisionTree               & 0.73  & 0.67  & 0.80  & 0.83 & 0.83 & mean\_pehe \\
stratified\_standardization & ElasticNet                 & 0.88  & 0.73  & 0.83  & 0.87 & 0.87 & ate\_rmse  \\
stratified\_standardization & ElasticNet                 & -0.02 & 0.02  & 0.28  & 0.51 & 0.51 & mean\_pehe \\
stratified\_standardization & Lasso                      & 0.86  & 0.74  & 0.86  & 0.82 & 0.89 & ate\_rmse  \\
stratified\_standardization & Lasso                      & -0.50 & -0.19 & -0.21 & 0.38 & 0.44 & mean\_pehe \\
stratified\_standardization & LinearSVM                  & 0.87  & 0.78  & 0.52  & 0.89 & 0.89 & ate\_rmse  \\
stratified\_standardization & LinearSVM                  & 0.87  & 0.78  & 0.66  & 0.89 & 0.89 & mean\_pehe \\
stratified\_standardization & Ridge                      & 0.31  & 0.17  & 0.68  & 0.51 & 0.64 & ate\_rmse  \\
stratified\_standardization & Ridge                      & -0.36 & -0.12 & -0.32 & 0.38 & 0.51 & mean\_pehe \\
stratified\_standardization & SVM\_rbf                   & 0.32  & 0.11  & 0.78  & 0.56 & 0.56 & ate\_rmse  \\
stratified\_standardization & SVM\_rbf                   & 0.84  & 0.73  & 0.99  & 0.87 & 0.87 & mean\_pehe \\
stratified\_standardization & SVM\_sigmoid               & 1.00  & 1.00  & 1.00  & 1.00 & 1.00 & ate\_rmse  \\
stratified\_standardization & SVM\_sigmoid               & 1.00  & 1.00  & 1.00  & 1.00 & 1.00 & mean\_pehe \\
stratified\_standardization & Standardized\_LinearSVM    & 0.78  & 0.69  & 0.61  & 0.84 & 0.84 & ate\_rmse  \\
stratified\_standardization & Standardized\_LinearSVM    & 0.77     & 0.64    & 0.77    & 0.82                 & 0.82                    & mean\_pehe    \\
stratified\_standardization & Standardized\_SVM\_rbf     & 0.49  & 0.16  & 0.77  & 0.58 & 0.58 & ate\_rmse  \\
stratified\_standardization & Standardized\_SVM\_rbf     & 0.94  & 0.87  & 0.97  & 0.93 & 0.93 & mean\_pehe \\
stratified\_standardization & Standardized\_SVM\_sigmoid & 0.33     & 0.11    & 1.00    & 0.56                 & 0.56                    & ate\_rmse     \\
stratified\_standardization & Standardized\_SVM\_sigmoid & 0.99     & 0.96    & 1.00    & 0.98                 & 0.98                    & mean\_pehe    \\
stratified\_standardization & kNN                        & 0.90  & 0.79  & 0.89  & 0.89 & 0.89 & ate\_rmse  \\
stratified\_standardization & kNN                        & 1.00  & 1.00  & 0.99  & 1.00 & 1.00 & mean\_pehe
\end{tabular}
\begin{tabular}{lllllllll}
meta-estimator              & outcome\_model             & spearman & kendall & pearson & prob\_better\_better & prob\_better\_or\_equal & causal\_score \\
standardization             & DecisionTree               & -0.13 & -0.08 & -0.01 & 0.44 & 0.47 & ate\_rmse  \\
standardization             & DecisionTree               & 0.87  & 0.70  & 0.93  & 0.83 & 0.86 & mean\_pehe \\
standardization             & ElasticNet                 & 0.99  & 0.97  & 0.99  & 0.93 & 1.00 & ate\_rmse  \\
standardization             & ElasticNet                 & 0.99  & 0.97  & 0.99  & 0.93 & 1.00 & mean\_pehe \\
standardization             & KernelRidge                & 0.84  & 0.69  & 0.28  & 0.84 & 0.84 & ate\_rmse  \\
standardization             & KernelRidge                & 0.81  & 0.64  & 0.28  & 0.82 & 0.82 & mean\_pehe \\
standardization             & Lasso                      & 0.98  & 0.93  & 0.99  & 0.87 & 1.00 & ate\_rmse  \\
standardization             & Lasso                      & 0.98  & 0.94  & 0.99  & 0.87 & 1.00 & mean\_pehe \\
standardization             & LinearSVM                  & 0.94  & 0.82  & 0.87  & 0.91 & 0.91 & ate\_rmse  \\
standardization             & LinearSVM                  & 0.94  & 0.82  & 0.87  & 0.91 & 0.91 & mean\_pehe \\
standardization             & Ridge                      & 0.99  & 0.97  & 0.99  & 0.93 & 1.00 & ate\_rmse  \\
standardization             & Ridge                      & 0.99  & 0.97  & 1.00  & 0.93 & 1.00 & mean\_pehe \\
standardization             & SVM\_rbf                   &       &       &       & 0.00 & 1.00 & ate\_rmse  \\
standardization             & SVM\_rbf                   &       &       &       & 0.00 & 1.00 & mean\_pehe \\
standardization             & SVM\_sigmoid               & -0.52 & -0.45 & -1.00 & 0.00 & 0.80 & ate\_rmse  \\
standardization             & SVM\_sigmoid               &       &       &       & 0.00 & 1.00 & mean\_pehe \\
standardization             & Standardized\_LinearSVM    & -0.56 & -0.29 & -0.72 & 0.36 & 0.36 & ate\_rmse  \\
standardization             & Standardized\_LinearSVM    & -0.56 & -0.29 & -0.72 & 0.36 & 0.36 & mean\_pehe \\
standardization             & Standardized\_SVM\_rbf     & 1.00  & 1.00  & 0.99  & 1.00 & 1.00 & ate\_rmse  \\
standardization             & Standardized\_SVM\_rbf     & 1.00  & 1.00  & 1.00  & 1.00 & 1.00 & mean\_pehe \\
standardization             & Standardized\_SVM\_sigmoid & 1.00  & 1.00  & 1.00  & 1.00 & 1.00 & ate\_rmse  \\
standardization             & Standardized\_SVM\_sigmoid & 0.75  & 0.73  & 1.00  & 0.87 & 0.87 & mean\_pehe \\
standardization             & kNN                        & 0.71  & 0.56  & 0.74  & 0.78 & 0.78 & ate\_rmse  \\
standardization             & kNN                        & 0.95  & 0.87  & 0.97  & 0.93 & 0.93 & mean\_pehe \\
stratified\_standardization & DecisionTree               & -0.67 & -0.50 & -0.66 & 0.25 & 0.25 & ate\_rmse  \\
stratified\_standardization & DecisionTree               & 0.87  & 0.72  & 0.94  & 0.86 & 0.86 & mean\_pehe \\
stratified\_standardization & ElasticNet                 & -0.95 & -0.87 & -0.89 & 0.07 & 0.07 & ate\_rmse  \\
stratified\_standardization & ElasticNet                 & 0.88  & 0.78  & 0.97  & 0.89 & 0.89 & mean\_pehe \\
stratified\_standardization & KernelRidge                & -0.36 & -0.24 & -0.05 & 0.38 & 0.38 & ate\_rmse  \\
stratified\_standardization & KernelRidge                & 0.50  & 0.33  & -0.03 & 0.67 & 0.67 & mean\_pehe \\
stratified\_standardization & Lasso                      & -0.97 & -0.88 & -0.95 & 0.04 & 0.11 & ate\_rmse  \\
stratified\_standardization & Lasso                      & 0.99  & 0.98  & 0.89  & 0.93 & 1.00 & mean\_pehe \\
stratified\_standardization & LinearSVM                  & 0.77  & 0.60  & 0.46  & 0.80 & 0.80 & ate\_rmse  \\
stratified\_standardization & LinearSVM                  & 0.77  & 0.60  & 0.57  & 0.80 & 0.80 & mean\_pehe \\
stratified\_standardization & Ridge                      & -0.98 & -0.92 & -0.91 & 0.02 & 0.09 & ate\_rmse  \\
stratified\_standardization & Ridge                      & 0.88  & 0.74  & 0.97  & 0.82 & 0.89 & mean\_pehe \\
stratified\_standardization & SVM\_rbf                   & 0.48  & 0.42  & 0.50  & 0.71 & 0.71 & ate\_rmse  \\
stratified\_standardization & SVM\_rbf                   & 0.99  & 0.96  & 1.00  & 0.98 & 0.98 & mean\_pehe \\
stratified\_standardization & SVM\_sigmoid               & 1.00  & 1.00  & 1.00  & 1.00 & 1.00 & ate\_rmse  \\
stratified\_standardization & SVM\_sigmoid               & 1.00  & 1.00  & 1.00  & 1.00 & 1.00 & mean\_pehe \\
stratified\_standardization & Standardized\_LinearSVM    & 0.82  & 0.69  & 0.95  & 0.84 & 0.84 & ate\_rmse  \\
stratified\_standardization & Standardized\_LinearSVM    & 0.89     & 0.78    & 0.96    & 0.89                 & 0.89                    & mean\_pehe    \\
stratified\_standardization & Standardized\_SVM\_rbf     & 0.53  & 0.47  & 0.35  & 0.73 & 0.73 & ate\_rmse  \\
stratified\_standardization & Standardized\_SVM\_rbf     & 0.99  & 0.96  & 1.00  & 0.98 & 0.98 & mean\_pehe \\
stratified\_standardization & Standardized\_SVM\_sigmoid & 0.88     & 0.82    & 1.00    & 0.91                 & 0.91                    & ate\_rmse     \\
stratified\_standardization & Standardized\_SVM\_sigmoid & 0.75     & 0.73    & 1.00    & 0.87                 & 0.87                    & mean\_pehe    \\
stratified\_standardization & kNN                        & 0.86  & 0.79  & 0.66  & 0.89 & 0.89 & ate\_rmse  \\
stratified\_standardization & kNN                        & 1.00  & 1.00  & 0.96  & 1.00 & 1.00 & mean\_pehe
\end{tabular}
\begin{tabular}{lllllllll}
meta-estimator              & outcome\_model             & spearman & kendall & pearson & prob\_better\_better & prob\_better\_or\_equal & causal\_score \\
standardization             & DecisionTree               & -0.74 & -0.59 & -0.66 & 0.08 & 0.47 & ate\_rmse  \\
standardization             & DecisionTree               & 0.85  & 0.77  & 0.96  & 0.81 & 0.92 & mean\_pehe \\
standardization             & ElasticNet                 & 0.90  & 0.84  & 0.97  & 0.47 & 1.00 & ate\_rmse  \\
standardization             & ElasticNet                 & 0.91  & 0.88  & 0.98  & 0.47 & 1.00 & mean\_pehe \\
standardization             & KernelRidge                & 0.92  & 0.89  & 0.98  & 0.53 & 1.00 & ate\_rmse  \\
standardization             & KernelRidge                & 1.00  & 1.00  & 0.99  & 0.53 & 1.00 & mean\_pehe \\
standardization             & Lasso                      & 1.00  & 1.00  & 1.00  & 0.51 & 1.00 & ate\_rmse  \\
standardization             & Lasso                      & 0.99  & 0.96  & 0.98  & 0.47 & 1.00 & mean\_pehe \\
standardization             & LinearSVM                  & -0.93 & -0.85 & -0.89 & 0.00 & 0.44 & ate\_rmse  \\
standardization             & LinearSVM                  & -0.93 & -0.85 & -0.89 & 0.00 & 0.44 & mean\_pehe \\
standardization             & Ridge                      & 0.86  & 0.84  & 0.98  & 0.38 & 1.00 & ate\_rmse  \\
standardization             & Ridge                      & 1.00  & 1.00  & 1.00  & 0.38 & 1.00 & mean\_pehe \\
standardization             & SVM\_rbf                   & -0.67 & -0.56 & -0.78 & 0.09 & 0.53 & ate\_rmse  \\
standardization             & SVM\_rbf                   & 0.93  & 0.89  & 0.96  & 0.69 & 1.00 & mean\_pehe \\
standardization             & SVM\_sigmoid               & 0.99  & 0.97  & 1.00  & 0.93 & 1.00 & ate\_rmse  \\
standardization             & SVM\_sigmoid               & 0.99  & 0.97  & 1.00  & 0.93 & 1.00 & mean\_pehe \\
standardization             & Standardized\_LinearSVM    & 0.76  & 0.62  & 0.97  & 0.53 & 0.89 & ate\_rmse  \\
standardization             & Standardized\_LinearSVM    & 0.76  & 0.62  & 0.94  & 0.53 & 0.89 & mean\_pehe \\
standardization             & Standardized\_SVM\_rbf     & -0.28 & -0.25 & -0.23 & 0.27 & 0.56 & ate\_rmse  \\
standardization             & Standardized\_SVM\_rbf     & 1.00  & 1.00  & 0.98  & 0.71 & 1.00 & mean\_pehe \\
standardization             & Standardized\_SVM\_sigmoid & 0.79  & 0.65  & 1.00  & 0.78 & 0.84 & ate\_rmse  \\
standardization             & Standardized\_SVM\_sigmoid & 0.92  & 0.84  & 1.00  & 0.87 & 0.93 & mean\_pehe \\
standardization             & kNN                        & 0.14  & 0.12  & 0.43  & 0.18 & 0.89 & ate\_rmse  \\
standardization             & kNN                        & 0.76  & 0.70  & 0.43  & 0.69 & 0.91 & mean\_pehe \\
stratified\_standardization & DecisionTree               &       &       &       & 0.00 & 1.00 & ate\_rmse  \\
stratified\_standardization & DecisionTree               & 0.85  & 0.77  & 0.93  & 0.81 & 0.92 & mean\_pehe \\
stratified\_standardization & ElasticNet                 & 1.00  & 1.00  & 1.00  & 0.60 & 1.00 & ate\_rmse  \\
stratified\_standardization & ElasticNet                 & -0.90 & -0.82 & -0.83 & 0.00 & 0.53 & mean\_pehe \\
stratified\_standardization & KernelRidge                & 0.81  & 0.69  & 0.66  & 0.44 & 0.96 & ate\_rmse  \\
stratified\_standardization & KernelRidge                & -0.86 & -0.81 & -0.90 & 0.00 & 0.49 & mean\_pehe \\
stratified\_standardization & Lasso                      & 1.00  & 1.00  & 1.00  & 0.51 & 1.00 & ate\_rmse  \\
stratified\_standardization & Lasso                      & -0.86 & -0.81 & -0.87 & 0.00 & 0.64 & mean\_pehe \\
stratified\_standardization & LinearSVM                  & 0.93  & 0.85  & 0.90  & 0.64 & 1.00 & ate\_rmse  \\
stratified\_standardization & LinearSVM                  & 0.91  & 0.82  & 0.90  & 0.64 & 1.00 & mean\_pehe \\
stratified\_standardization & Ridge                      & 0.86  & 0.84  & 0.96  & 0.38 & 1.00 & ate\_rmse  \\
stratified\_standardization & Ridge                      & -0.72 & -0.64 & -0.75 & 0.00 & 0.64 & mean\_pehe \\
stratified\_standardization & SVM\_rbf                   & -0.78 & -0.65 & -0.80 & 0.09 & 0.44 & ate\_rmse  \\
stratified\_standardization & SVM\_rbf                   & 0.79  & 0.68  & 0.93  & 0.62 & 0.91 & mean\_pehe \\
stratified\_standardization & SVM\_sigmoid               & 0.95  & 0.87  & 1.00  & 0.93 & 0.93 & ate\_rmse  \\
stratified\_standardization & SVM\_sigmoid               & 0.99  & 0.96  & 1.00  & 0.98 & 0.98 & mean\_pehe \\
stratified\_standardization & Standardized\_LinearSVM    & 0.72  & 0.57  & 0.90  & 0.53 & 0.89 & ate\_rmse  \\
stratified\_standardization & Standardized\_LinearSVM    & 0.93     & 0.85    & 0.98    & 0.64                 & 1.00                    & mean\_pehe    \\
stratified\_standardization & Standardized\_SVM\_rbf     & -0.56    & -0.44   & -0.34   & 0.16                 & 0.56                    & ate\_rmse     \\
stratified\_standardization & Standardized\_SVM\_rbf     & 0.86  & 0.75  & 0.61  & 0.62 & 0.91 & mean\_pehe \\
stratified\_standardization & Standardized\_SVM\_sigmoid & 0.92     & 0.84    & 1.00    & 0.87                 & 0.93                    & ate\_rmse     \\
stratified\_standardization & Standardized\_SVM\_sigmoid & 0.99     & 0.98    & 1.00    & 0.93                 & 1.00                    & mean\_pehe    \\
stratified\_standardization & kNN                        & 0.36  & 0.32  & 0.24  & 0.13 & 1.00 & ate\_rmse  \\
stratified\_standardization & kNN                        & 0.97  & 0.92  & 0.98  & 0.84 & 1.00 & mean\_pehe
\end{tabular}
\begin{tabular}{lllllllll}
meta-estimator & prop\_score\_model & spearman & kendall & pearson & prob\_better\_better & prob\_better\_or\_equal & class\_score \\
ipw             & DecisionTree                      & -0.25 & -0.20 & -0.10 & 0.36 & 0.44 & mean\_test\_f1                 \\
ipw             & DecisionTree                      & 0.71  & 0.51  & 0.69  & 0.72 & 0.78 & mean\_test\_average\_precision \\
ipw             & DecisionTree                      & -0.24 & -0.20 & -0.08 & 0.36 & 0.44 & mean\_test\_balanced\_accuracy \\
ipw             & LogisticRegression\_l1\_liblinear & 0.69  & 0.53  & 0.93  & 0.67 & 0.82 & mean\_test\_f1                 \\
ipw             & LogisticRegression\_l1\_liblinear & 0.88  & 0.80  & 0.98  & 0.64 & 1.00 & mean\_test\_average\_precision \\
ipw             & LogisticRegression\_l1\_liblinear & 0.67  & 0.50  & 0.89  & 0.62 & 0.82 & mean\_test\_balanced\_accuracy \\
ipw             & LogisticRegression\_l1\_saga      &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw             & LogisticRegression\_l1\_saga      & -0.78 & -0.73 & -0.74 & 0.00 & 0.64 & mean\_test\_average\_precision \\
ipw             & LogisticRegression\_l1\_saga      &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw             & LogisticRegression\_l2            & 0.86  & 0.74  & 0.89  & 0.78 & 0.91 & mean\_test\_f1                 \\
ipw             & LogisticRegression\_l2            & 0.80  & 0.68  & 0.97  & 0.73 & 0.89 & mean\_test\_average\_precision \\
ipw             & LogisticRegression\_l2            & 0.82  & 0.70  & 0.87  & 0.71 & 0.91 & mean\_test\_balanced\_accuracy \\
ipw             & LogisticRegression\_l2\_liblinear & 0.69  & 0.58  & 0.75  & 0.73 & 0.82 & mean\_test\_f1                 \\
ipw             & LogisticRegression\_l2\_liblinear & 0.75  & 0.68  & 0.93  & 0.73 & 0.89 & mean\_test\_average\_precision \\
ipw             & LogisticRegression\_l2\_liblinear & 0.74  & 0.65  & 0.72  & 0.64 & 0.91 & mean\_test\_balanced\_accuracy \\
ipw             & SVM\_sigmoid                      &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw             & SVM\_sigmoid                      & -0.04 & 0.00  & 0.01  & 0.44 & 0.56 & mean\_test\_average\_precision \\
ipw             & SVM\_sigmoid                      &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw             & Standardized\_SVM\_rbf            & -0.22 & -0.17 & 0.11  & 0.36 & 0.49 & mean\_test\_f1                 \\
ipw             & Standardized\_SVM\_rbf            & 0.80  & 0.61  & 0.65  & 0.78 & 0.82 & mean\_test\_average\_precision \\
ipw             & Standardized\_SVM\_rbf            & -0.38 & -0.42 & 0.08  & 0.22 & 0.40 & mean\_test\_balanced\_accuracy \\
ipw             & Standardized\_SVM\_sigmoid        & -0.49 & -0.28 & -0.39 & 0.27 & 0.49 & mean\_test\_f1                 \\
ipw             & Standardized\_SVM\_sigmoid        & 0.10  & 0.09  & 0.37  & 0.31 & 0.76 & mean\_test\_average\_precision \\
ipw             & Standardized\_SVM\_sigmoid        & -0.21 & -0.18 & -0.21 & 0.20 & 0.67 & mean\_test\_balanced\_accuracy \\
ipw             & kNN                               & 0.89  & 0.84  & 0.81  & 0.70 & 1.00 & mean\_test\_f1                 \\
ipw             & kNN                               & 0.82  & 0.74  & 0.80  & 0.80 & 0.90 & mean\_test\_average\_precision \\
ipw             & kNN                               & 0.89  & 0.84  & 0.91  & 0.70 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & DecisionTree                      & -0.83 & -0.67 & -0.62 & 0.14 & 0.22 & mean\_test\_f1                 \\
ipw\_trimeps.01 & DecisionTree                      & 0.40  & 0.23  & 0.56  & 0.58 & 0.64 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & DecisionTree                      & -0.84 & -0.67 & -0.61 & 0.14 & 0.22 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & LogisticRegression\_l1\_liblinear & 0.43  & 0.24  & 0.89  & 0.53 & 0.69 & mean\_test\_f1                 \\
ipw\_trimeps.01 & LogisticRegression\_l1\_liblinear & 0.56  & 0.36  & 0.95  & 0.47 & 0.82 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & LogisticRegression\_l1\_liblinear & 0.47  & 0.30  & 0.83  & 0.53 & 0.73 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & LogisticRegression\_l1\_saga      &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw\_trimeps.01 & LogisticRegression\_l1\_saga      & -0.78 & -0.73 & -0.74 & 0.00 & 0.64 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & LogisticRegression\_l1\_saga      &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & LogisticRegression\_l2            & 0.90  & 0.79  & 0.93  & 0.80 & 0.93 & mean\_test\_f1                 \\
ipw\_trimeps.01 & LogisticRegression\_l2            & 0.82  & 0.73  & 0.97  & 0.76 & 0.91 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & LogisticRegression\_l2            & 0.87  & 0.75  & 0.92  & 0.73 & 0.93 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & LogisticRegression\_l2\_liblinear & 0.63  & 0.49  & 0.84  & 0.69 & 0.78 & mean\_test\_f1                 \\
ipw\_trimeps.01 & LogisticRegression\_l2\_liblinear & 0.66  & 0.53  & 0.97  & 0.67 & 0.82 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & LogisticRegression\_l2\_liblinear & 0.55  & 0.39  & 0.79  & 0.53 & 0.80 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & SVM\_sigmoid                      &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw\_trimeps.01 & SVM\_sigmoid                      & 0.11  & 0.12  & 0.19  & 0.49 & 0.62 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & SVM\_sigmoid                      &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & Standardized\_SVM\_rbf            & -0.57 & -0.36 & -0.61 & 0.27 & 0.40 & mean\_test\_f1                 \\
ipw\_trimeps.01 & Standardized\_SVM\_rbf            & 0.75  & 0.61  & 0.84  & 0.78 & 0.82 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & Standardized\_SVM\_rbf            & -0.72 & -0.61 & -0.68 & 0.13 & 0.31 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & Standardized\_SVM\_sigmoid        & -0.57 & -0.33 & -0.43 & 0.24 & 0.47 & mean\_test\_f1                 \\
ipw\_trimeps.01 & Standardized\_SVM\_sigmoid        & -0.03 & -0.03 & 0.26  & 0.27 & 0.71 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & Standardized\_SVM\_sigmoid        & -0.36 & -0.30 & -0.22 & 0.16 & 0.62 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & kNN                               & -0.24 & -0.12 & -0.49 & 0.40 & 0.49 & mean\_test\_f1                 \\
ipw\_trimeps.01 & kNN                               & 0.71  & 0.58  & 0.90  & 0.78 & 0.80 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & kNN                               & -0.30 & -0.16 & -0.67 & 0.38 & 0.47 & mean\_test\_balanced\_accuracy
\end{tabular}
\begin{tabular}{lllllllll}
meta-estimator & prop\_score\_model & spearman & kendall & pearson & prob\_better\_better & prob\_better\_or\_equal & class\_score \\
ipw             & DecisionTree                      & 0.88  & 0.70  & 0.81  & 0.83 & 0.86 & mean\_test\_f1                 \\
ipw             & DecisionTree                      & -0.90 & -0.74 & -0.81 & 0.11 & 0.17 & mean\_test\_average\_precision \\
ipw             & DecisionTree                      & 0.84  & 0.67  & 0.80  & 0.78 & 0.86 & mean\_test\_balanced\_accuracy \\
ipw             & LogisticRegression\_l1\_liblinear & -0.86 & -0.73 & -0.72 & 0.04 & 0.36 & mean\_test\_f1                 \\
ipw             & LogisticRegression\_l1\_liblinear & -0.22 & -0.11 & -0.47 & 0.27 & 0.64 & mean\_test\_average\_precision \\
ipw             & LogisticRegression\_l1\_liblinear & -0.87 & -0.75 & -0.73 & 0.00 & 0.44 & mean\_test\_balanced\_accuracy \\
ipw             & LogisticRegression\_l1\_saga      &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw             & LogisticRegression\_l1\_saga      & -0.86 & -0.81 & -0.74 & 0.00 & 0.49 & mean\_test\_average\_precision \\
ipw             & LogisticRegression\_l1\_saga      &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw             & LogisticRegression\_l2            &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw             & LogisticRegression\_l2            & 0.24  & 0.21  & 0.34  & 0.27 & 0.87 & mean\_test\_average\_precision \\
ipw             & LogisticRegression\_l2            &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw             & LogisticRegression\_l2\_liblinear &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw             & LogisticRegression\_l2\_liblinear & 0.83  & 0.77  & 0.93  & 0.51 & 1.00 & mean\_test\_average\_precision \\
ipw             & LogisticRegression\_l2\_liblinear &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw             & SVM\_sigmoid                      & 0.37  & 0.37  & 0.10  & 0.51 & 0.80 & mean\_test\_f1                 \\
ipw             & SVM\_sigmoid                      & -0.49 & -0.42 & -0.34 & 0.09 & 0.62 & mean\_test\_average\_precision \\
ipw             & SVM\_sigmoid                      & 0.43  & 0.37  & 0.22  & 0.40 & 0.87 & mean\_test\_balanced\_accuracy \\
ipw             & Standardized\_SVM\_rbf            & 0.68  & 0.53  & 0.63  & 0.62 & 0.84 & mean\_test\_f1                 \\
ipw             & Standardized\_SVM\_rbf            & 0.36  & 0.26  & 0.86  & 0.58 & 0.67 & mean\_test\_average\_precision \\
ipw             & Standardized\_SVM\_rbf            & 0.67  & 0.51  & 0.62  & 0.60 & 0.84 & mean\_test\_balanced\_accuracy \\
ipw             & Standardized\_SVM\_sigmoid        & 0.06  & 0.08  & 0.41  & 0.42 & 0.64 & mean\_test\_f1                 \\
ipw             & Standardized\_SVM\_sigmoid        & -0.52 & -0.42 & -0.54 & 0.18 & 0.47 & mean\_test\_average\_precision \\
ipw             & Standardized\_SVM\_sigmoid        & 0.16  & 0.16  & 0.41  & 0.42 & 0.71 & mean\_test\_balanced\_accuracy \\
ipw             & kNN                               & 0.90  & 0.76  & 0.91  & 0.86 & 0.89 & mean\_test\_f1                 \\
ipw             & kNN                               & -0.84 & -0.74 & -0.78 & 0.11 & 0.18 & mean\_test\_average\_precision \\
ipw             & kNN                               & 0.87  & 0.74  & 0.88  & 0.82 & 0.89 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & DecisionTree                      & 0.81  & 0.65  & 0.61  & 0.81 & 0.83 & mean\_test\_f1                 \\
ipw\_trimeps.01 & DecisionTree                      & -0.87 & -0.69 & -0.68 & 0.14 & 0.19 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & DecisionTree                      & 0.77  & 0.61  & 0.61  & 0.75 & 0.83 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & LogisticRegression\_l1\_liblinear & -0.89 & -0.79 & -0.80 & 0.02 & 0.33 & mean\_test\_f1                 \\
ipw\_trimeps.01 & LogisticRegression\_l1\_liblinear & -0.22 & -0.11 & -0.44 & 0.27 & 0.64 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & LogisticRegression\_l1\_liblinear & -0.87 & -0.75 & -0.81 & 0.00 & 0.44 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & LogisticRegression\_l1\_saga      &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw\_trimeps.01 & LogisticRegression\_l1\_saga      & -0.91 & -0.88 & -0.74 & 0.00 & 0.49 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & LogisticRegression\_l1\_saga      &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & LogisticRegression\_l2            &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw\_trimeps.01 & LogisticRegression\_l2            & 0.24  & 0.21  & 0.33  & 0.27 & 0.87 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & LogisticRegression\_l2            &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & LogisticRegression\_l2\_liblinear &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw\_trimeps.01 & LogisticRegression\_l2\_liblinear & 0.86  & 0.81  & 0.92  & 0.51 & 1.00 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & LogisticRegression\_l2\_liblinear &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & SVM\_sigmoid                      & 0.20  & 0.19  & -0.30 & 0.42 & 0.73 & mean\_test\_f1                 \\
ipw\_trimeps.01 & SVM\_sigmoid                      & -0.19 & -0.16 & 0.09  & 0.18 & 0.71 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & SVM\_sigmoid                      & 0.29  & 0.25  & -0.20 & 0.36 & 0.82 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & Standardized\_SVM\_rbf            & 0.68  & 0.53  & 0.59  & 0.62 & 0.84 & mean\_test\_f1                 \\
ipw\_trimeps.01 & Standardized\_SVM\_rbf            & 0.36  & 0.26  & 0.88  & 0.58 & 0.67 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & Standardized\_SVM\_rbf            & 0.67  & 0.51  & 0.59  & 0.60 & 0.84 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & Standardized\_SVM\_sigmoid        & -0.06 & -0.03 & 0.40  & 0.38 & 0.60 & mean\_test\_f1                 \\
ipw\_trimeps.01 & Standardized\_SVM\_sigmoid        & -0.22 & -0.16 & -0.54 & 0.29 & 0.58 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & Standardized\_SVM\_sigmoid        & 0.00  & 0.05  & 0.40  & 0.38 & 0.67 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & kNN                               & 0.66  & 0.52  & 0.74  & 0.73 & 0.78 & mean\_test\_f1                 \\
ipw\_trimeps.01 & kNN                               & -0.65 & -0.52 & -0.55 & 0.22 & 0.27 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & kNN                               & 0.59  & 0.46  & 0.63  & 0.69 & 0.76 & mean\_test\_balanced\_accuracy
\end{tabular}
\begin{tabular}{lllllllll}
meta-estimator & prop\_score\_model & spearman & kendall & pearson & prob\_better\_better & prob\_better\_or\_equal & class\_score \\
ipw             & DecisionTree                      & -0.63 & -0.57 & -0.55 & 0.03 & 0.58 & mean\_test\_f1                 \\
ipw             & DecisionTree                      & -0.27 & -0.26 & -0.28 & 0.06 & 0.81 & mean\_test\_average\_precision \\
ipw             & DecisionTree                      & 0.56  & 0.54  & 0.58  & 0.25 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw             & LogisticRegression\_l1\_liblinear & 0.57  & 0.56  & 0.59  & 0.18 & 1.00 & mean\_test\_f1                 \\
ipw             & LogisticRegression\_l1\_liblinear & 0.87  & 0.83  & 0.97  & 0.51 & 1.00 & mean\_test\_average\_precision \\
ipw             & LogisticRegression\_l1\_liblinear &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw             & LogisticRegression\_l1\_saga      &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw             & LogisticRegression\_l1\_saga      & 0.83  & 0.76  & 0.94  & 0.47 & 1.00 & mean\_test\_average\_precision \\
ipw             & LogisticRegression\_l1\_saga      & 0.90  & 0.85  & 0.73  & 0.53 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw             & LogisticRegression\_l2            &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw             & LogisticRegression\_l2            & 1.00  & 1.00  & 0.99  & 0.38 & 1.00 & mean\_test\_average\_precision \\
ipw             & LogisticRegression\_l2            & 0.25  & 0.24  & 0.24  & 0.09 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw             & LogisticRegression\_l2\_liblinear &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw             & LogisticRegression\_l2\_liblinear & 0.31  & 0.22  & 0.67  & 0.36 & 0.80 & mean\_test\_average\_precision \\
ipw             & LogisticRegression\_l2\_liblinear &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw             & SVM\_sigmoid                      &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw             & SVM\_sigmoid                      &       &       &       & 0.00 & 1.00 & mean\_test\_average\_precision \\
ipw             & SVM\_sigmoid                      &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw             & Standardized\_SVM\_rbf            & 0.96  & 0.93  & 0.90  & 0.56 & 1.00 & mean\_test\_f1                 \\
ipw             & Standardized\_SVM\_rbf            & 0.38  & 0.37  & 0.30  & 0.22 & 0.96 & mean\_test\_average\_precision \\
ipw             & Standardized\_SVM\_rbf            & -0.93 & -0.86 & -0.86 & 0.00 & 0.44 & mean\_test\_balanced\_accuracy \\
ipw             & Standardized\_SVM\_sigmoid        & 0.37  & 0.35  & 0.34  & 0.13 & 1.00 & mean\_test\_f1                 \\
ipw             & Standardized\_SVM\_sigmoid        & 0.60  & 0.58  & 0.87  & 0.20 & 1.00 & mean\_test\_average\_precision \\
ipw             & Standardized\_SVM\_sigmoid        & -0.31 & -0.30 & -0.30 & 0.00 & 0.89 & mean\_test\_balanced\_accuracy \\
ipw             & kNN                               & 0.45  & 0.41  & 0.61  & 0.31 & 0.93 & mean\_test\_f1                 \\
ipw             & kNN                               & 0.00  & 0.00  & -0.05 & 0.13 & 0.87 & mean\_test\_average\_precision \\
ipw             & kNN                               & -0.76 & -0.76 & -0.76 & 0.00 & 0.69 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & DecisionTree                      & -0.63 & -0.57 & -0.55 & 0.03 & 0.58 & mean\_test\_f1                 \\
ipw\_trimeps.01 & DecisionTree                      & -0.27 & -0.26 & -0.28 & 0.06 & 0.81 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & DecisionTree                      & 0.56  & 0.54  & 0.58  & 0.25 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & LogisticRegression\_l1\_liblinear & 0.57  & 0.56  & 0.59  & 0.18 & 1.00 & mean\_test\_f1                 \\
ipw\_trimeps.01 & LogisticRegression\_l1\_liblinear & 0.87  & 0.83  & 0.97  & 0.51 & 1.00 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & LogisticRegression\_l1\_liblinear &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & LogisticRegression\_l1\_saga      &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw\_trimeps.01 & LogisticRegression\_l1\_saga      & 0.83  & 0.76  & 0.94  & 0.47 & 1.00 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & LogisticRegression\_l1\_saga      & 0.90  & 0.85  & 0.73  & 0.53 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & LogisticRegression\_l2            &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw\_trimeps.01 & LogisticRegression\_l2            & 1.00  & 1.00  & 0.99  & 0.38 & 1.00 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & LogisticRegression\_l2            & 0.25  & 0.24  & 0.24  & 0.09 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & LogisticRegression\_l2\_liblinear &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw\_trimeps.01 & LogisticRegression\_l2\_liblinear & 0.31  & 0.22  & 0.67  & 0.36 & 0.80 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & LogisticRegression\_l2\_liblinear &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & SVM\_sigmoid                      &       &       &       & 0.00 & 1.00 & mean\_test\_f1                 \\
ipw\_trimeps.01 & SVM\_sigmoid                      &       &       &       & 0.00 & 1.00 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & SVM\_sigmoid                      &       &       &       & 0.00 & 1.00 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & Standardized\_SVM\_rbf            & 0.96  & 0.93  & 0.90  & 0.56 & 1.00 & mean\_test\_f1                 \\
ipw\_trimeps.01 & Standardized\_SVM\_rbf            & 0.38  & 0.37  & 0.30  & 0.22 & 0.96 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & Standardized\_SVM\_rbf            & -0.93 & -0.86 & -0.86 & 0.00 & 0.44 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & Standardized\_SVM\_sigmoid        & 0.37  & 0.35  & 0.34  & 0.13 & 1.00 & mean\_test\_f1                 \\
ipw\_trimeps.01 & Standardized\_SVM\_sigmoid        & 0.60  & 0.58  & 0.87  & 0.20 & 1.00 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & Standardized\_SVM\_sigmoid        & -0.31 & -0.30 & -0.30 & 0.00 & 0.89 & mean\_test\_balanced\_accuracy \\
ipw\_trimeps.01 & kNN                               & 0.45  & 0.41  & 0.61  & 0.31 & 0.93 & mean\_test\_f1                 \\
ipw\_trimeps.01 & kNN                               & 0.00  & 0.00  & -0.05 & 0.13 & 0.87 & mean\_test\_average\_precision \\
ipw\_trimeps.01 & kNN                               & -0.76 & -0.76 & -0.76 & 0.00 & 0.69 & mean\_test\_balanced\_accuracy
\end{tabular}
\begin{tabular}{@{}lllllll@{}}
\toprule
dataset       & spearman & kendall & pearson & prob\_better\_better & prob\_better\_or\_equal & causal\_score \\ \midrule
lalonde\_cps  & 0.02     & 0.01    & -0.20   & 0.48                 & 0.53                    & ate\_rmse     \\
lalonde\_cps  & 0.03     & 0.02    & -0.22   & 0.49                 & 0.54                    & mean\_pehe    \\
lalonde\_psid & -0.25    & -0.16   & -0.06   & 0.39                 & 0.46                    & ate\_rmse     \\
lalonde\_psid & 0.04     & 0.03    & -0.03   & 0.48                 & 0.55                    & mean\_pehe    \\
twins         & 0.94     & 0.88    & 0.88    & 0.76                 & 0.98                    & ate\_rmse     \\
twins         & 0.41     & 0.33    & 0.89    & 0.51                 & 0.77                    & mean\_pehe    \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllll@{}}
\toprule
dataset       & spearman & kendall & pearson & prob\_better & prob\_better\_or\_eq & class\_score                   \\ \midrule
lalonde\_cps  & 0.08     & 0.07    & -0.05   & 0.50                 & 0.57                    & mean\_test\_f1                 \\
lalonde\_cps  & 0.39     & 0.27    & 0.03    & 0.54                 & 0.71                    & mean\_test\_average\_precision \\
lalonde\_cps  & -0.09    & -0.07   & -0.34   & 0.43                 & 0.50                    & mean\_test\_balanced\_accuracy \\
lalonde\_psid & -0.19    & -0.15   & -0.49   & 0.37                 & 0.50                    & mean\_test\_f1                 \\
lalonde\_psid & -0.36    & -0.21   & -0.24   & 0.35                 & 0.45                    & mean\_test\_average\_precision \\
lalonde\_psid & -0.16    & -0.11   & -0.57   & 0.36                 & 0.54                    & mean\_test\_balanced\_accuracy \\
twins         & 0.62     & 0.54    & 0.65    & 0.26                 & 0.99                    & mean\_test\_f1                 \\
twins         & 0.42     & 0.32    & 0.04    & 0.48                 & 0.78                    & mean\_test\_average\_precision \\
twins         & -0.12    & -0.09   & -0.56   & 0.20                 & 0.75                    & mean\_test\_balanced\_accuracy \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllll@{}}
\toprule
dataset       & spearman & kendall & pearson & prob\_better & prob\_better\_or\_eq & class\_score                   \\ \midrule
lalonde\_cps  & -0.09    & -0.07   & -0.27   & 0.42         & 0.51                 & mean\_test\_f1                 \\
lalonde\_cps  & 0.27     & 0.18    & 0.01    & 0.52         & 0.65                 & mean\_test\_average\_precision \\
lalonde\_cps  & -0.11    & -0.03   & -0.43   & 0.44         & 0.53                 & mean\_test\_balanced\_accuracy \\
lalonde\_psid & -0.03    & 0.01    & -0.12   & 0.34         & 0.67                 & mean\_test\_f1                 \\
lalonde\_psid & 0.40     & 0.33    & 0.60    & 0.59         & 0.72                 & mean\_test\_average\_precision \\
lalonde\_psid & -0.03    & 0.01    & -0.14   & 0.33         & 0.68                 & mean\_test\_balanced\_accuracy \\
twins         & 0.63     & 0.56    & 0.67    & 0.26         & 0.99                 & mean\_test\_f1                 \\
twins         & 0.84     & 0.72    & 0.28    & 0.58         & 0.94                 & mean\_test\_average\_precision \\
twins         & -0.20    & -0.16   & -0.60   & 0.15         & 0.75                 & mean\_test\_balanced\_accuracy \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllll@{}}
\toprule
dataset       & spearman & kendall & pearson & prob\_better & prob\_better\_or\_eq & class\_score                   \\ \midrule
lalonde\_cps  & -0.04    & -0.02   & -0.08   & 0.46         & 0.52                 & mean\_test\_f1                 \\
lalonde\_cps  & 0.40     & 0.27    & 0.07    & 0.57         & 0.69                 & mean\_test\_average\_precision \\
lalonde\_cps  & -0.13    & -0.10   & -0.33   & 0.41         & 0.50                 & mean\_test\_balanced\_accuracy \\
lalonde\_psid & -0.17    & -0.12   & -0.49   & 0.38         & 0.51                 & mean\_test\_f1                 \\
lalonde\_psid & -0.38    & -0.22   & -0.24   & 0.35         & 0.44                 & mean\_test\_average\_precision \\
lalonde\_psid & -0.16    & -0.11   & -0.57   & 0.36         & 0.54                 & mean\_test\_balanced\_accuracy \\
twins         & 0.78     & 0.67    & 0.43    & 0.57         & 0.95                 & mean\_test\_f1                 \\
twins         & 0.61     & 0.47    & 0.13    & 0.52         & 0.85                 & mean\_test\_average\_precision \\
twins         & -0.30    & -0.24   & -0.34   & 0.19         & 0.65                 & mean\_test\_balanced\_accuracy \\ \bottomrule
\end{tabular}
